Method of Fundamental Solutions with Optimal Regularization Techniques for the Cauchy Problem of the Laplace Equation with Singular Points

The purpose of this study is to propose a high-accuracy and fast numerical method for the Cauchy problem of the Laplace equation. Our problem is directly discretized by the method of fundamental solutions (MFS). The Tikhonov regularization method stabilizes a numerical solution of the problem for given Cauchy data with high noises. The accuracy of the numerical solution depends on a regularization parameter of the Tikhonov regularization technique and some parameters of MFS. The L-curve determines a suitable regularization parameter for obtaining an accurate solution. Numerical experiments show that such a suitable regularization parameter coincides with the optimal one. Moreover, a better choice of the parameters of MFS is numerically observed. It is noteworthy that a problem whose solution has singular points can successfully be solved. It is concluded that the numerical method proposed in this paper is effective for a problem with an irregular domain, singular points, and the Cauchy data with high noises.

==> dom31.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.1100, 31.0100)( -0.3000,-31.2100)
% SPLINE 2 0 3 0
% 9 2600 1000 3020 1110 3370 1540 3230 2040 2530 2240 2090 2480 1400 2060 1600 1200 1600 1200
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2632 1006}%
\special{pa 2664 1010}%
\special{pa 2696 1016}%
\special{pa 2728 1022}%
\special{pa 2760 1028}%
\special{pa 2792 1034}%
\special{pa 2822 1040}%
\special{pa 2854 1048}%
\special{pa 2884 1058}%
\special{pa 2914 1066}%
\special{pa 2944 1078}%
\special{pa 2974 1090}%
\special{pa 3004 1102}%
\special{pa 3032 1116}%
\special{pa 3062 1132}%
\special{pa 3090 1150}%
\special{pa 3116 1168}%
\special{pa 3142 1188}%
\special{pa 3168 1210}%
\special{pa 3192 1232}%
\special{pa 3216 1254}%
\special{pa 3238 1280}%
\special{pa 3260 1304}%
\special{pa 3280 1332}%
\special{pa 3298 1360}%
\special{pa 3314 1388}%
\special{pa 3330 1418}%
\special{pa 3342 1448}%
\special{pa 3354 1480}%
\special{pa 3364 1512}%
\special{pa 3372 1544}%
\special{pa 3376 1578}%
\special{pa 3380 1612}%
\special{pa 3382 1646}%
\special{pa 3382 1680}%
\special{pa 3378 1716}%
\special{pa 3374 1750}%
\special{pa 3368 1784}%
\special{pa 3360 1816}%
\special{pa 3350 1850}%
\special{pa 3338 1880}%
\special{pa 3324 1912}%
\special{pa 3310 1940}%
\special{pa 3292 1968}%
\special{pa 3274 1992}%
\special{pa 3254 2016}%
\special{pa 3234 2038}%
\special{pa 3210 2058}%
\special{pa 3186 2074}%
\special{pa 3160 2090}%
\special{pa 3134 2102}%
\special{pa 3106 2114}%
\special{pa 3076 2124}%
\special{pa 3046 2132}%
\special{pa 3016 2140}%
\special{pa 2984 2146}%
\special{pa 2952 2152}%
\special{pa 2920 2158}%
\special{pa 2886 2162}%
\special{pa 2854 2168}%
\special{pa 2820 2172}%
\special{pa 2786 2178}%
\special{pa 2752 2182}%
\special{pa 2720 2188}%
\special{pa 2686 2194}%
\special{pa 2652 2202}%
\special{pa 2620 2210}%
\special{pa 2588 2218}%
\special{pa 2558 2230}%
\special{pa 2526 2242}%
\special{pa 2496 2256}%
\special{pa 2468 2272}%
\special{pa 2440 2288}%
\special{pa 2410 2306}%
\special{pa 2384 2324}%
\special{pa 2356 2342}%
\special{pa 2328 2362}%
\special{pa 2302 2380}%
\special{pa 2274 2398}%
\special{pa 2248 2414}%
\special{pa 2220 2430}%
\special{pa 2192 2444}%
\special{pa 2164 2458}%
\special{pa 2136 2468}%
\special{pa 2106 2476}%
\special{pa 2076 2484}%
\special{pa 2046 2486}%
\special{pa 2014 2488}%
\special{pa 1982 2486}%
\special{pa 1950 2484}%
\special{pa 1918 2478}%
\special{pa 1886 2470}%
\special{pa 1854 2460}%
\special{pa 1822 2450}%
\special{pa 1790 2436}%
\special{pa 1758 2420}%
\special{pa 1726 2404}%
\special{pa 1696 2386}%
\special{pa 1664 2366}%
\special{pa 1636 2344}%
\special{pa 1608 2322}%
\special{pa 1580 2300}%
\special{pa 1554 2274}%
\special{pa 1528 2250}%
\special{pa 1504 2224}%
\special{pa 1482 2196}%
\special{pa 1462 2168}%
\special{pa 1444 2140}%
\special{pa 1426 2112}%
\special{pa 1410 2084}%
\special{pa 1398 2054}%
\special{pa 1386 2024}%
\special{pa 1378 1994}%
\special{pa 1370 1964}%
\special{pa 1366 1934}%
\special{pa 1362 1904}%
\special{pa 1362 1874}%
\special{pa 1362 1844}%
\special{pa 1364 1814}%
\special{pa 1366 1782}%
\special{pa 1372 1752}%
\special{pa 1378 1720}%
\special{pa 1384 1690}%
\special{pa 1394 1658}%
\special{pa 1402 1626}%
\special{pa 1414 1596}%
\special{pa 1424 1564}%
\special{pa 1438 1532}%
\special{pa 1450 1500}%
\special{pa 1464 1468}%
\special{pa 1480 1436}%
\special{pa 1494 1404}%
\special{pa 1510 1372}%
\special{pa 1526 1340}%
\special{pa 1544 1308}%
\special{pa 1560 1276}%
\special{pa 1578 1244}%
\special{pa 1594 1212}%
\special{pa 1600 1200}%
\special{sp}%
% SPLINE 0 0 3 0
% 5 1600 1200 1780 990 2360 930 2600 1000 2600 1000
% 
\special{pn 20}%
\special{pa 1600 1200}%
\special{pa 1620 1174}%
\special{pa 1638 1146}%
\special{pa 1658 1120}%
\special{pa 1678 1094}%
\special{pa 1698 1068}%
\special{pa 1718 1046}%
\special{pa 1742 1024}%
\special{pa 1764 1002}%
\special{pa 1790 984}%
\special{pa 1816 968}%
\special{pa 1844 954}%
\special{pa 1872 940}%
\special{pa 1902 930}%
\special{pa 1932 922}%
\special{pa 1964 914}%
\special{pa 1996 908}%
\special{pa 2028 904}%
\special{pa 2062 902}%
\special{pa 2096 900}%
\special{pa 2130 902}%
\special{pa 2164 902}%
\special{pa 2198 904}%
\special{pa 2232 908}%
\special{pa 2266 912}%
\special{pa 2300 918}%
\special{pa 2332 924}%
\special{pa 2364 932}%
\special{pa 2396 940}%
\special{pa 2428 948}%
\special{pa 2460 956}%
\special{pa 2490 966}%
\special{pa 2520 974}%
\special{pa 2550 984}%
\special{pa 2580 994}%
\special{pa 2600 1000}%
\special{sp}%
% STR 2 0 3 0
% 3 2200 730 2200 830 2 0
% $\Gamma_1$
\put(22.0000,-8.3000){\makebox(0,0)[lb]{$\Gamma_1$}}%
% STR 2 0 3 0
% 3 2610 2070 2610 2170 3 0
% $\Gamma_2$
\put(26.1000,-21.7000){\makebox(0,0)[rb]{$\Gamma_2$}}%
% STR 2 0 3 0
% 3 1960 1730 1960 1830 2 0
% $-\Delta u=0$
\put(19.6000,-18.3000){\makebox(0,0)[lb]{$-\Delta u=0$}}%
% STR 2 0 3 0
% 3 1900 1840 1900 1940 1 0
% $\Omega$
\put(19.0000,-19.4000){\makebox(0,0)[lt]{$\Omega$}}%
% STR 2 0 3 0
% 3 1940 930 1940 1030 1 0
% $\left\{\begin{array}{l}u=f\\ \displaystyle \frac{\partial u}{\partial n}=g\end{array}\right.$
\put(19.4000,-10.3000){\makebox(0,0)[lt]{$\left\{\begin{array}{l}u=f\\ \displaystyle \frac{\partial u}{\partial n}=g\end{array}\right.$}}%
% STR 2 0 3 0
% 3 2210 2320 2210 2420 1 0
% $u=\text{?}$
\put(22.1000,-24.2000){\makebox(0,0)[lt]{$u=\text{?}$}}%
% CIRCLE 2 0 1 0
% 4 2600 1000 2640 1000 2640 1000 2640 1000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2600 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1600 1200 1640 1200 1640 1200 1640 1200
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1600 1200 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 2310 920 2350 920 2350 920 2350 920
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2310 920 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1990 900 2030 900 2030 900 2030 900
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1990 900 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1760 990 1800 990 1800 990 1800 990
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1760 990 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2610 840 2610 940 2 0
% $\bm x_1$
\put(26.1000,-9.4000){\makebox(0,0)[lb]{$\bm x_1$}}%
% STR 2 0 3 0
% 3 1570 1100 1570 1200 3 0
% $\bm x_M$
\put(15.7000,-12.0000){\makebox(0,0)[rb]{$\bm x_M$}}%
% STR 2 0 3 0
% 3 2890 230 2890 330 2 0
% $\bm \xi_1$
\put(28.9000,-3.3000){\makebox(0,0)[lb]{$\bm \xi_1$}}%
% STR 2 0 3 0
% 3 3380 540 3380 640 2 0
% $\bm \xi_N$
\put(33.8000,-6.4000){\makebox(0,0)[lb]{$\bm \xi_N$}}%
% STR 2 0 3 0
% 3 1970 770 1970 870 3 0
% $\bm x_i$
\put(19.7000,-8.7000){\makebox(0,0)[rb]{$\bm x_i$}}%
% STR 2 0 3 0
% 3 960 2090 960 2190 3 0
% $\bm \xi_j$
\put(9.6000,-21.9000){\makebox(0,0)[rb]{$\bm \xi_j$}}%
% STR 2 0 3 0
% 3 2310 90 2310 190 2 0
% $\bm \xi_2$
\put(23.1000,-1.9000){\makebox(0,0)[lb]{$\bm \xi_2$}}%
% STR 2 0 3 0
% 3 3710 1010 3710 1110 2 0
% $\bm \xi_{N-1}$
\put(37.1000,-11.1000){\makebox(0,0)[lb]{$\bm \xi_{N-1}$}}%
% POLYGON 2 0 1 0
% 5 2370 3040 2290 3041 2291 3121 2371 3120 2370 3040
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2370 3040}%
\special{pa 2290 3042}%
\special{pa 2292 3122}%
\special{pa 2372 3120}%
\special{pa 2370 3040}%
\special{fp}%
% POLYGON 2 0 1 1
% 5 2360 230 2280 231 2281 311 2361 310 2360 230
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2360 230}%
\special{pa 2280 232}%
\special{pa 2282 312}%
\special{pa 2362 310}%
\special{pa 2360 230}%
\special{fp}%
% CIRCLE 2 1 3 0
% 4 2340 1680 3740 1680 3740 1680 3740 1680
% 
\special{pn 8}%
\special{ar 2340 1680 1400 1400  0.0000000 0.0428571}%
\special{ar 2340 1680 1400 1400  0.0685714 0.1114286}%
\special{ar 2340 1680 1400 1400  0.1371429 0.1800000}%
\special{ar 2340 1680 1400 1400  0.2057143 0.2485714}%
\special{ar 2340 1680 1400 1400  0.2742857 0.3171429}%
\special{ar 2340 1680 1400 1400  0.3428571 0.3857143}%
\special{ar 2340 1680 1400 1400  0.4114286 0.4542857}%
\special{ar 2340 1680 1400 1400  0.4800000 0.5228571}%
\special{ar 2340 1680 1400 1400  0.5485714 0.5914286}%
\special{ar 2340 1680 1400 1400  0.6171429 0.6600000}%
\special{ar 2340 1680 1400 1400  0.6857143 0.7285714}%
\special{ar 2340 1680 1400 1400  0.7542857 0.7971429}%
\special{ar 2340 1680 1400 1400  0.8228571 0.8657143}%
\special{ar 2340 1680 1400 1400  0.8914286 0.9342857}%
\special{ar 2340 1680 1400 1400  0.9600000 1.0028571}%
\special{ar 2340 1680 1400 1400  1.0285714 1.0714286}%
\special{ar 2340 1680 1400 1400  1.0971429 1.1400000}%
\special{ar 2340 1680 1400 1400  1.1657143 1.2085714}%
\special{ar 2340 1680 1400 1400  1.2342857 1.2771429}%
\special{ar 2340 1680 1400 1400  1.3028571 1.3457143}%
\special{ar 2340 1680 1400 1400  1.3714286 1.4142857}%
\special{ar 2340 1680 1400 1400  1.4400000 1.4828571}%
\special{ar 2340 1680 1400 1400  1.5085714 1.5514286}%
\special{ar 2340 1680 1400 1400  1.5771429 1.6200000}%
\special{ar 2340 1680 1400 1400  1.6457143 1.6885714}%
\special{ar 2340 1680 1400 1400  1.7142857 1.7571429}%
\special{ar 2340 1680 1400 1400  1.7828571 1.8257143}%
\special{ar 2340 1680 1400 1400  1.8514286 1.8942857}%
\special{ar 2340 1680 1400 1400  1.9200000 1.9628571}%
\special{ar 2340 1680 1400 1400  1.9885714 2.0314286}%
\special{ar 2340 1680 1400 1400  2.0571429 2.1000000}%
\special{ar 2340 1680 1400 1400  2.1257143 2.1685714}%
\special{ar 2340 1680 1400 1400  2.1942857 2.2371429}%
\special{ar 2340 1680 1400 1400  2.2628571 2.3057143}%
\special{ar 2340 1680 1400 1400  2.3314286 2.3742857}%
\special{ar 2340 1680 1400 1400  2.4000000 2.4428571}%
\special{ar 2340 1680 1400 1400  2.4685714 2.5114286}%
\special{ar 2340 1680 1400 1400  2.5371429 2.5800000}%
\special{ar 2340 1680 1400 1400  2.6057143 2.6485714}%
\special{ar 2340 1680 1400 1400  2.6742857 2.7171429}%
\special{ar 2340 1680 1400 1400  2.7428571 2.7857143}%
\special{ar 2340 1680 1400 1400  2.8114286 2.8542857}%
\special{ar 2340 1680 1400 1400  2.8800000 2.9228571}%
\special{ar 2340 1680 1400 1400  2.9485714 2.9914286}%
\special{ar 2340 1680 1400 1400  3.0171429 3.0600000}%
\special{ar 2340 1680 1400 1400  3.0857143 3.1285714}%
\special{ar 2340 1680 1400 1400  3.1542857 3.1971429}%
\special{ar 2340 1680 1400 1400  3.2228571 3.2657143}%
\special{ar 2340 1680 1400 1400  3.2914286 3.3342857}%
\special{ar 2340 1680 1400 1400  3.3600000 3.4028571}%
\special{ar 2340 1680 1400 1400  3.4285714 3.4714286}%
\special{ar 2340 1680 1400 1400  3.4971429 3.5400000}%
\special{ar 2340 1680 1400 1400  3.5657143 3.6085714}%
\special{ar 2340 1680 1400 1400  3.6342857 3.6771429}%
\special{ar 2340 1680 1400 1400  3.7028571 3.7457143}%
\special{ar 2340 1680 1400 1400  3.7714286 3.8142857}%
\special{ar 2340 1680 1400 1400  3.8400000 3.8828571}%
\special{ar 2340 1680 1400 1400  3.9085714 3.9514286}%
\special{ar 2340 1680 1400 1400  3.9771429 4.0200000}%
\special{ar 2340 1680 1400 1400  4.0457143 4.0885714}%
\special{ar 2340 1680 1400 1400  4.1142857 4.1571429}%
\special{ar 2340 1680 1400 1400  4.1828571 4.2257143}%
\special{ar 2340 1680 1400 1400  4.2514286 4.2942857}%
\special{ar 2340 1680 1400 1400  4.3200000 4.3628571}%
\special{ar 2340 1680 1400 1400  4.3885714 4.4314286}%
\special{ar 2340 1680 1400 1400  4.4571429 4.5000000}%
\special{ar 2340 1680 1400 1400  4.5257143 4.5685714}%
\special{ar 2340 1680 1400 1400  4.5942857 4.6371429}%
\special{ar 2340 1680 1400 1400  4.6628571 4.7057143}%
\special{ar 2340 1680 1400 1400  4.7314286 4.7742857}%
\special{ar 2340 1680 1400 1400  4.8000000 4.8428571}%
\special{ar 2340 1680 1400 1400  4.8685714 4.9114286}%
\special{ar 2340 1680 1400 1400  4.9371429 4.9800000}%
\special{ar 2340 1680 1400 1400  5.0057143 5.0485714}%
\special{ar 2340 1680 1400 1400  5.0742857 5.1171429}%
\special{ar 2340 1680 1400 1400  5.1428571 5.1857143}%
\special{ar 2340 1680 1400 1400  5.2114286 5.2542857}%
\special{ar 2340 1680 1400 1400  5.2800000 5.3228571}%
\special{ar 2340 1680 1400 1400  5.3485714 5.3914286}%
\special{ar 2340 1680 1400 1400  5.4171429 5.4600000}%
\special{ar 2340 1680 1400 1400  5.4857143 5.5285714}%
\special{ar 2340 1680 1400 1400  5.5542857 5.5971429}%
\special{ar 2340 1680 1400 1400  5.6228571 5.6657143}%
\special{ar 2340 1680 1400 1400  5.6914286 5.7342857}%
\special{ar 2340 1680 1400 1400  5.7600000 5.8028571}%
\special{ar 2340 1680 1400 1400  5.8285714 5.8714286}%
\special{ar 2340 1680 1400 1400  5.8971429 5.9400000}%
\special{ar 2340 1680 1400 1400  5.9657143 6.0085714}%
\special{ar 2340 1680 1400 1400  6.0342857 6.0771429}%
\special{ar 2340 1680 1400 1400  6.1028571 6.1457143}%
\special{ar 2340 1680 1400 1400  6.1714286 6.2142857}%
\special{ar 2340 1680 1400 1400  6.2400000 6.2828571}%
% POLYGON 2 0 1 0
% 5 3700 1610 3701 1690 3781 1689 3780 1609 3700 1610
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3700 1610}%
\special{pa 3702 1690}%
\special{pa 3782 1690}%
\special{pa 3780 1610}%
\special{pa 3700 1610}%
\special{fp}%
% POLYGON 2 0 1 1
% 5 890 1620 891 1700 971 1699 970 1619 890 1620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 890 1620}%
\special{pa 892 1700}%
\special{pa 972 1700}%
\special{pa 970 1620}%
\special{pa 890 1620}%
\special{fp}%
% POLYGON 2 0 1 0
% 5 3331 2629 3275 2686 3332 2742 3388 2685 3331 2629
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3332 2630}%
\special{pa 3276 2686}%
\special{pa 3332 2742}%
\special{pa 3388 2686}%
\special{pa 3332 2630}%
\special{fp}%
% POLYGON 2 0 1 1
% 5 1336 650 1281 707 1338 763 1394 705 1336 650
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1336 650}%
\special{pa 1282 708}%
\special{pa 1338 764}%
\special{pa 1394 706}%
\special{pa 1336 650}%
\special{fp}%
% POLYGON 2 0 1 0
% 5 3260 677 3317 733 3373 676 3316 620 3260 677
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3260 678}%
\special{pa 3318 734}%
\special{pa 3374 676}%
\special{pa 3316 620}%
\special{pa 3260 678}%
\special{fp}%
% POLYGON 2 0 1 1
% 5 1280 2672 1338 2728 1393 2670 1336 2615 1280 2672
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1280 2672}%
\special{pa 1338 2728}%
\special{pa 1394 2670}%
\special{pa 1336 2616}%
\special{pa 1280 2672}%
\special{fp}%
% POLYGON 2 1 1 0
% 5 3620 2190 3590 2264 3664 2294 3694 2220 3620 2190
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3620 2190}%
\special{pa 3590 2264}%
\special{pa 3664 2294}%
\special{pa 3694 2220}%
\special{pa 3620 2190}%
\special{da 0.070}%
% POLYGON 2 1 1 1
% 5 1019 1125 990 1199 1064 1228 1094 1153 1019 1125
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1020 1126}%
\special{pa 990 1200}%
\special{pa 1064 1228}%
\special{pa 1094 1154}%
\special{pa 1020 1126}%
\special{da 0.070}%
% POLYGON 2 1 1 2
% 5 2807 413 2881 443 2911 369 2837 339 2807 413
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2808 414}%
\special{pa 2882 444}%
\special{pa 2912 370}%
\special{pa 2838 340}%
\special{pa 2808 414}%
\special{da 0.070}%
% POLYGON 2 1 1 3
% 5 1741 3014 1816 3044 1845 2969 1771 2940 1741 3014
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1742 3014}%
\special{pa 1816 3044}%
\special{pa 1846 2970}%
\special{pa 1772 2940}%
\special{pa 1742 3014}%
\special{da 0.070}%
% POLYGON 2 1 1 0
% 5 1060 2180 1090 2254 1016 2284 986 2210 1060 2180
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1060 2180}%
\special{pa 1090 2254}%
\special{pa 1016 2284}%
\special{pa 986 2210}%
\special{pa 1060 2180}%
\special{da 0.070}%
% POLYGON 2 1 1 1
% 5 3661 1115 3690 1189 3616 1218 3586 1143 3661 1115
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3662 1116}%
\special{pa 3690 1190}%
\special{pa 3616 1218}%
\special{pa 3586 1144}%
\special{pa 3662 1116}%
\special{da 0.070}%
% POLYGON 2 1 1 2
% 5 1873 403 1799 433 1769 359 1843 329 1873 403
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 1874 404}%
\special{pa 1800 434}%
\special{pa 1770 360}%
\special{pa 1844 330}%
\special{pa 1874 404}%
\special{da 0.070}%
% POLYGON 2 1 1 3
% 5 2939 3004 2864 3034 2835 2959 2909 2930 2939 3004
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2940 3004}%
\special{pa 2864 3034}%
\special{pa 2836 2960}%
\special{pa 2910 2930}%
\special{pa 2940 3004}%
\special{da 0.070}%
% VECTOR 1 0 3 0
% 2 2100 890 2110 560
% 
\special{pn 13}%
\special{pa 2100 890}%
\special{pa 2110 560}%
\special{fp}%
\special{sh 1}%
\special{pa 2110 560}%
\special{pa 2088 626}%
\special{pa 2108 614}%
\special{pa 2128 628}%
\special{pa 2110 560}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 420 2130 520 2 0
% $n$
\put(21.3000,-5.2000){\makebox(0,0)[lb]{$n$}}%
\end{picture}%

